UniPar: A Unified LLM-Based Framework for Parallel and Accelerated Code Translation in HPC

Translating programs between various parallel programming languages is an important problem in the high-performance computing (HPC) community. Existing tools for this problem are either too narrow in scope and/or outdated. Recent explosive growth in the popularity of large language models (LLMs) and their ability to generate and translate code offers a potential alternative approach. Toward that end, we first need to systematically evaluate the ability of LLMs to translate between parallel languages. In this work, we introduce UniPar, a systematic evaluation framework for LLM-based parallel code translation. Specifically, in this work, we target translations between serial code, CUDA, and OpenMP. Our goal is to assess how well current instruction-tuned LLMs -- specifically GPT-4o-mini and LLaMA-3.3-70B-Instruct -- can be used out of the box or enhanced through known strategies. We evaluated four major usage modes: hyperparameter optimization for decoding, zero- and few-shot prompting, supervised fine-tuning, and iterative feedback through compiler-based repair. As a part of the evaluation, we construct a new dataset called PARATRANS, covering both serial-to-parallel translation and cross-paradigm transformations. Our findings reveal that while off-the-shelf models struggle under the default settings (e.g., GPT-4o-mini achieves only 46% compilation and 15% functional correctness), our UniPar methodology -- combining fine-tuning, hyperparameter tuning, and compiler-guided repair -- improves performance by up to 2X (69% compilation and 33% correctness). We believe that our findings will provide useful insights for researchers to further improve LLMs for the parallel language translation problem. UniPar source code and PARATRANS dataset are available at our GitHub repository https://github.com/Scientific-Computing-Lab/UniPar_AI.

==> agent_graph_comparison.tex <==

\begin{figure*}[!ht]
\centering
%\begin{minipage}{0.48\textwidth}
% First plot
% \begin{minipage}[t]{0.62\linewidth}
\begin{subfigure}{0.48\textwidth}
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.2cm,
    },
    ybar,
    % bar width=0.12cm,
    %width=0.01\textwidth,
    height=3.9cm,
    enlarge x limits={abs=0.4cm},
    xtick=data,
    xticklabel style={rotate=32, anchor=east, font=\small},
    symbolic x coords={Serial$\rightarrow$OMP, Serial$\rightarrow$CUDA, OMP$\rightarrow$CUDA, CUDA$\rightarrow$OMP, Avg},
    nodes near coords,
every node near coord/.append style={font=\scriptsize, rotate=90, anchor=west},
    xlabel={Translation Problem},
    % ylabel={Compilation Rate},
    ymin=0, ymax=1,
    ymajorgrids=true,
    grid style=dashed,
    legend style={at={(1.2,-1.0)}, anchor=north, legend columns=-1, draw=none, fill=none},
    xlabel style={font=\small},
]
\nextgroupplot[title={LLaMA-3.3-70B-Instruct}, bar width=0.12cm,  ylabel={Compilation Rate},]

\addplot+[fill=blue!70] coordinates {(Serial$\rightarrow$OMP,0.65) (Serial$\rightarrow$CUDA,0.444) (OMP$\rightarrow$CUDA,0.389) (CUDA$\rightarrow$OMP,0.529) (Avg, 0.50)};

\addplot+[fill=red!70!orange] coordinates {(Serial$\rightarrow$OMP,0.8) (Serial$\rightarrow$CUDA,0.667) (OMP$\rightarrow$CUDA,0.722) (CUDA$\rightarrow$OMP,0.765) (Avg, 0.735)};

\legend{Without agent, With agent}% GPT-4o-mini,

\nextgroupplot[title={GPT-4o-mini}, bar width=0.12cm,]%ylabel={Validation Rate},

\addplot+[fill=blue!70] coordinates {(Serial$\rightarrow$OMP,0.7) (Serial$\rightarrow$CUDA,0.333) (OMP$\rightarrow$CUDA,0.389) (CUDA$\rightarrow$OMP,0.412) (Avg, 0.46) };

\addplot+[fill=red!70!orange] coordinates {(Serial$\rightarrow$OMP,0.95) (Serial$\rightarrow$CUDA,0.611) (OMP$\rightarrow$CUDA,0.556) (CUDA$\rightarrow$OMP,0.647) (Avg, 0.69)};

\end{groupplot}
\end{tikzpicture}
% \end{minipage}
% \caption{The effect of agentic pipeline on the validation rate per translation tuple. Overall, agentic pipeline improves the validation rates across all the translation directions.}%add note about cuda being harder to translate to if  we know the reason
\caption{
\textbf{Impact of Agentic Pipeline on Compilation Rate Across Translation Problems.}
Compilation rates for Questioner LLMs across all translation problems, with and without the agentic pipeline (Compilation and Execution agents). Agent-based repair has a slight equalizing effect on results across translation directions as the variation in compilation rate shrinks.
}
\label{fig:agent_tuple_comparison_compilation}
%\end{figure}
%\end{minipage}
\end{subfigure}
\hfill
%\begin{minipage}{0.48\textwidth}
\begin{subfigure}{0.48\textwidth}
\centering

% First plot
% \begin{minipage}[t]{0.62\linewidth}
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.2cm,
    },
    ybar,
    % bar width=0.12cm,
    %width=0.25\textwidth,
    height=3.9cm,
    enlarge x limits={abs=0.4cm},
    xtick=data,
    xticklabel style={rotate=32, anchor=east, font=\small},
    symbolic x coords={Serial$\rightarrow$OMP, Serial$\rightarrow$CUDA, OMP$\rightarrow$CUDA, CUDA$\rightarrow$OMP, Avg},
    nodes near coords,
every node near coord/.append style={font=\scriptsize, rotate=90, anchor=west},
    xlabel={Translation Problem},
    % ylabel={Compilation Rate},
    ymin=0, ymax=1,
    ymajorgrids=true,
    grid style=dashed,
    legend style={at={(1.2,-1.0)}, anchor=north, legend columns=-1, draw=none, fill=none},
    xlabel style={font=\small},
]
\nextgroupplot[title={LLaMA-3.3-70B-Instruct}, bar width=0.12cm,  ylabel={Validation Rate},]

\addplot+[fill=blue!70] coordinates {(Serial$\rightarrow$OMP,0.1666) (Serial$\rightarrow$CUDA,0.0588) (OMP$\rightarrow$CUDA,0.1176) (CUDA$\rightarrow$OMP,0.1875) (Avg, 0.1324)};

\addplot+[fill=red!70!orange] coordinates {(Serial$\rightarrow$OMP,0.33333) (Serial$\rightarrow$CUDA,0.3529) (OMP$\rightarrow$CUDA,0.3823) (CUDA$\rightarrow$OMP,0.25) (Avg, 0.327)};

\legend{Without agent, With agent}% GPT-4o-mini,

\nextgroupplot[title={GPT-4o-mini}, bar width=0.12cm,]%ylabel={Validation Rate},

\addplot+[fill=blue!70] coordinates {(Serial$\rightarrow$OMP,0.277777) (Serial$\rightarrow$CUDA,0.088) (OMP$\rightarrow$CUDA,0.0588) (CUDA$\rightarrow$OMP,0.1875) (Avg, 0.152) };

\addplot+[fill=red!70!orange] coordinates {(Serial$\rightarrow$OMP,0.33333) (Serial$\rightarrow$CUDA,0.4) (OMP$\rightarrow$CUDA,0.29411) (CUDA$\rightarrow$OMP,0.3125) (Avg, 0.334)};

\end{groupplot}
\end{tikzpicture}
% \end{minipage}
% \caption{The effect of agentic pipeline on the validation rate per translation tuple. Overall, agentic pipeline improves the validation rates across all the translation directions.}%add note about cuda being harder to translate to if  we know the reason
\caption{
\textbf{Impact of Agentic Pipeline on Validation Rate Across Translation Problems.}
Validation rates for Questioner LLMs across all translation problems, with and without the agentic pipeline (Compilation and Execution agents). Agent-based repair substantially improves functional correctness in every direction, including challenging cases such as OMP$\rightarrow$CUDA and Serial$\rightarrow$CUDA.
}
\label{fig:agent_tuple_comparison_validation}
%\end{minipage}
\end{subfigure}
\vspace{0.3cm}
\caption{\textbf{Impact of Agentic Pipeline}}
\label{fig:agent_pipeline_impact}
\end{figure*}

% %---------------------------------------------------------------------------



==> agent_questioner_model.tex <==
\begin{figure}[!tbp]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        % bar width=0.12cm,
        horizontal sep=1.2cm
    },
    ybar,
    % bar width=0.12cm,
    width=0.25\textwidth,
    height=4.2cm,
    enlarge x limits={abs=0.4cm},
    symbolic x coords={LLaMA (Base), GPT-4o-mini (Base), LLaMA (FT)},
    nodes near coords,
every node near coord/.append style={font=\scriptsize, rotate=90, anchor=west},
    xtick=data,
    xticklabel style={rotate=22, anchor=east, font=\small},
    ymin=0, ymax=1,
    % grid=both,
    ymajorgrids=true,
    grid style=dashed,
    legend style={at={(1.1,-0.7)}, anchor=north, legend columns=-1, draw=none, fill=none},
    xlabel style={font=\small},
]

% First plot
\nextgroupplot[
    ylabel={Compilation Rate},
    xlabel={Questioner Model},
    bar width=0.12cm,
    % title={Compilation Rate},
]
\addplot+[fill=blue!70] coordinates {(LLaMA (FT),0.53) (LLaMA (Base),0.495) (GPT-4o-mini (Base),0.46)};

\addplot+[fill=red!70] coordinates {(LLaMA (FT),0.695) (LLaMA (Base),0.735) (GPT-4o-mini (Base),0.69)};

\addlegendentry{Without agent}
\addlegendentry{With agent}

% Second plot
\nextgroupplot[
    ylabel={Validation Rate},
    xlabel={Questioner Model},
    bar width=0.12cm,
    % title={Validation Rate},
]
\addplot+[fill=blue!70] coordinates {(LLaMA (FT),0.338) (LLaMA (Base),0.176) (GPT-4o-mini (Base),0.1545)};
\addplot+[fill=red!70] coordinates {(LLaMA (FT),0.397) (LLaMA (Base),0.331) (GPT-4o-mini (Base),0.3385)};

\end{groupplot}
\end{tikzpicture}

% \caption{Figure shows the comparison of compilation and validation rates with and without agents. Agentic pipeline delivered significant improvement in both the compilation and validation rates. Although the finetuned model is less affected, it maintains the lead in terms of valid codes.}
\caption{
\textbf{Overall Impact of the Agentic Pipeline Across Different Questioner Models.}
Compilation and validation rates for various Questioner models with and without the agentic pipeline (Compilation and Execution agents). Incorporating Compilation and Execution agents leads to a substantial improvement in both metrics, especially for base models. While the fine-tuned model shows smaller gains, it consistently achieves the highest overall validation rate.
}

\label{fig:agent_comp_val}
\end{figure}

==> agent_stack_graphs.tex <==
\begin{figure}[!tbp]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.2cm,
    },
    ybar stacked,
    width=0.25\textwidth,
    height=4.0cm,
    ymin=0, ymax=1,
    enlarge x limits={abs=0.4cm},
    % ylabel={Compilation Rate},
    xlabel={Translation Problem},
    symbolic x coords={CUDA$\rightarrow$OMP, OMP$\rightarrow$CUDA, Serial$\rightarrow$CUDA, Serial$\rightarrow$OMP},
    nodes near coords,
every node near coord/.append style={font=\scriptsize, rotate=0, anchor=west},
    xtick=data,
    xticklabel style={rotate=32, anchor=east, font=\small},
    % every axis/.append style={legend to name=stackedlegend, axis line style=box},
    ymajorgrids=true,
    grid style=dashed,
    legend style={at={(-0.3,-0.7)}, anchor=north, legend columns=-1, draw=none, fill=none},
    xlabel style={font=\small},
    ]

% LLaMA Chart
\nextgroupplot[title={LLaMA-3.3-70B-Instruct}, bar width=0.12cm,  ylabel={Compilation Rate},]

% \addlegendentry{attempt 2}
% \addlegendentry{attempt 3}
% \addlegendentry{attempt 1}

\addplot+[fill=blue!70]  coordinates {(CUDA$\rightarrow$OMP,0.53) (OMP$\rightarrow$CUDA,0.44) (Serial$\rightarrow$CUDA,0.44) (Serial$\rightarrow$OMP,0.55)};

\addplot+[fill=red!70]   coordinates {(CUDA$\rightarrow$OMP,0.18) (OMP$\rightarrow$CUDA,0.17) (Serial$\rightarrow$CUDA,0.17) (Serial$\rightarrow$OMP,0.25)};

\addplot+[fill=yellow!60!orange] coordinates {(CUDA$\rightarrow$OMP,0.1) (OMP$\rightarrow$CUDA,0.11) (Serial$\rightarrow$CUDA,0.1) (Serial$\rightarrow$OMP,0)};

% GPT Chart
\nextgroupplot[title={GPT-4o-mini}, bar width=0.12cm]

\legend{Initial Translation, Repair Attempt 1, Repair Attempt 2}
\addplot+[fill=blue!70]  coordinates {(CUDA$\rightarrow$OMP,0.41) (OMP$\rightarrow$CUDA,0.39) (Serial$\rightarrow$CUDA,0.33) (Serial$\rightarrow$OMP,0.7)};
\addplot+[fill=red!70]   coordinates {(CUDA$\rightarrow$OMP,0.18) (OMP$\rightarrow$CUDA,0.11) (Serial$\rightarrow$CUDA,0.28) (Serial$\rightarrow$OMP,0.2)};
\addplot+[fill=yellow!60!orange] coordinates {(CUDA$\rightarrow$OMP,0.1) (OMP$\rightarrow$CUDA,0.1) (Serial$\rightarrow$CUDA,0.0) (Serial$\rightarrow$OMP,0.1)};

\end{groupplot}
% \node[anchor=north, yshift=-1.7cm] at ($(group c1r1.south)!0.5!(group c2r1.south)$) {\pgfplotslegendfromname{stackedlegend}};
\end{tikzpicture}
% \caption{Figure showing the effectiveness of different repair attempts on the translation performance of the models. Most improvement is achieved from the 1st repair attempt, contributing slightly to equalize compilation rates across translation tuples. The largest improvements are observed in tuples with initially low success rates.}
\caption{
\textbf{Effect of Compilation Agent's Repair Attempts on Compilation Rate.}
Compilation rates for the models across translation directions, broken down by initial generation and up to two rounds of agent-guided repair. The first repair attempt yields the largest improvement, particularly in directions with initially low success rates. Additional gains from the second repair attempt help equalize performance across translation tuples.
}
%Illustrated by compilation success rate across iterative attempts organized by translation direction for GPT and LLaMA pipeline agents.}
\label{fig:stacked_pipeline_simple}
\end{figure}

%--------------------------------------------------------------------------------------

% \begin{figure}[!tbp]
% \centering
% \begin{tikzpicture}
% \begin{groupplot}[
%     group style={
%         group size=2 by 1,
%         horizontal sep=1.2cm,
%     },
%     ybar stacked,
%     width=0.25\textwidth,
%     height=4.0cm,
%     ymin=0, ymax=1,
%     enlarge x limits={abs=0.4cm},
%     % ylabel={Compilation Rate},
%     xlabel={Translation Problem},
%     symbolic x coords={CUDA$\rightarrow$OMP, OMP$\rightarrow$CUDA, Serial$\rightarrow$CUDA, Serial$\rightarrow$OMP},
%     nodes near coords,
% every node near coord/.append style={font=\scriptsize, rotate=0, anchor=west},
%     xtick=data,
%     xticklabel style={rotate=32, anchor=east, font=\small},
%     % every axis/.append style={legend to name=stackedlegend, axis line style=box},
%     ymajorgrids=true,
%     grid style=dashed,
%     legend style={at={(-0.3,-0.7)}, anchor=north, legend columns=-1, draw=none, fill=none},
%     xlabel style={font=\small},
%     ]

% % LLaMA Chart
% \nextgroupplot[title={LLaMA-3.3-Instruct}, bar width=0.12cm,  ylabel={Execution Rate},]

% % \addlegendentry{attempt 2}
% % \addlegendentry{attempt 3}
% % \addlegendentry{attempt 1}

% \addplot+[fill=blue!70]  coordinates {(CUDA$\rightarrow$OMP,0.0) (OMP$\rightarrow$CUDA,0.579) (Serial$\rightarrow$CUDA,0.579) (Serial$\rightarrow$OMP,0.047)};

% \addplot+[fill=red!70]   coordinates {(CUDA$\rightarrow$OMP,0.444) (OMP$\rightarrow$CUDA,0.0) (Serial$\rightarrow$CUDA,0.0) (Serial$\rightarrow$OMP,0.809)};

% \addplot+[fill=yellow!70!orange] coordinates {(CUDA$\rightarrow$OMP,0.238) (OMP$\rightarrow$CUDA,0.105) (Serial$\rightarrow$CUDA,0.053) (Serial$\rightarrow$OMP,048)};

% % GPT Chart
% \nextgroupplot[title={GPT-4o-mini}, bar width=0.12cm]

% \legend{Initial Translation, Repair Attempt 1, Repair Attempt 2}%change this to real gpt values
% \addplot+[fill=blue!70]  coordinates {(CUDA$\rightarrow$OMP,0.0) (OMP$\rightarrow$CUDA,0.579) (Serial$\rightarrow$CUDA,0.579) (Serial$\rightarrow$OMP,0.047)};

% \addplot+[fill=red!70]   coordinates {(CUDA$\rightarrow$OMP,0.444) (OMP$\rightarrow$CUDA,0.0) (Serial$\rightarrow$CUDA,0.0) (Serial$\rightarrow$OMP,0.809)};

% \addplot+[fill=yellow!70!orange] coordinates {(CUDA$\rightarrow$OMP,0.238) (OMP$\rightarrow$CUDA,0.105) (Serial$\rightarrow$CUDA,0.053) (Serial$\rightarrow$OMP,048)};

% \end{groupplot}
% % \node[anchor=north, yshift=-1.7cm] at ($(group c1r1.south)!0.5!(group c2r1.south)$) {\pgfplotslegendfromname{stackedlegend}};
% \end{tikzpicture}
% % \caption{Figure showing the effectiveness of different repair attempts on the translation performance of the models. Most improvement is achieved from the 1st repair attempt, contributing slightly to equalize compilation rates across translation tuples. The largest improvements are observed in tuples with initially low success rates.}
% \caption{
% \textbf{Effect of Iterative Repair Attempts on Execution Rate.}
% Rate of output models codes that run without failing with runtime error.
% % Compilation rates for the models across translation directions, broken down by initial generation and up to two rounds of agent-guided repair. The first repair attempt yields the largest improvement, particularly in directions with initially low success rates. Additional gains from the second repair attempt help equalize performance across translation tuples.
% }
% %Illustrated by compilation success rate across iterative attempts organized by translation direction for GPT and LLaMA pipeline agents.}
% \label{fig:stacked_pipeline_execution}
% \end{figure}

==> few_shot_graphs.tex <==
\begin{figure}[!tbp]
\centering

% --- Top Row: Two plots ---
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=1 by 2, % Grid is now 2 plots wide, 1 plot high
        horizontal sep=0.8cm,
        vertical sep=2cm
    },
    ybar,
    width=0.48\textwidth, % Slightly increased width for better look
    height=3.5cm,
    ymin=0, ymax=1,
    ymajorgrids=true,
    grid style=dashed,
    ylabel style={font=\small},
    every node near coord/.append style={font=\small},
    nodes near coords,
    every node near coord/.append style={font=\scriptsize, rotate=90, anchor=west},
    xtick=data,
    xlabel={\# Shots},
    xlabel style={font=\small}
]
% Plot 1: LLaMA
\nextgroupplot[
    title={LLaMA-3.3-70B-Instruct},
    bar width=0.14cm,
    symbolic x coords={Serial→OMP, Serial→CUDA, OMP→CUDA, CUDA→OMP, Avg},
    ylabel={Compilation Rate},
    xticklabel style={rotate=12, anchor=east, font=\small},
    % legend style={at={(0.6,-1.85)},font=\small, anchor=north, legend columns=-1, draw=none},%, fill=none},
]
\addplot+[style={fill=blue!70,draw=none}] plot coordinates {(Serial→OMP,0.524) (Serial→CUDA,0.474) (OMP→CUDA,0.474) (CUDA→OMP,0.5) (Avg, 0.49)};
\addplot+[style={fill=red!70,draw=none}]  plot coordinates {(Serial→OMP,0.429) (Serial→CUDA,0.421) (OMP→CUDA,0.421) (CUDA→OMP,0.444) (Avg, 0.43)};
\addplot+[fill=yellow!60!orange, draw=none, every node near coord/.append style={text=yellow!60!orange, draw=none,}] coordinates {(Serial→OMP,0.571) (Serial→CUDA,0.368) (OMP→CUDA,0.474) (CUDA→OMP,0.5) (Avg, 0.48)};
\addplot+[fill=green!68!blue!80,draw=none, every node near coord/.append style={text=green!68!blue!80, draw=none,}] coordinates {(Serial→OMP,0.238) (Serial→CUDA,0.263) (OMP→CUDA,0.158) (CUDA→OMP,0.5) (Avg, 0.29)};



% Plot 2: GPT-4o
\nextgroupplot[
    title={GPT-4o-mini},
    bar width=0.14cm,
    symbolic x coords={Serial→OMP, Serial→CUDA, OMP→CUDA, CUDA→OMP, Avg}, % Corrected to match data points
    % legend style={at={(0.6,-1.85)},font=\small, anchor=north, legend columns=-1, draw=none},
    legend style={at={(0.5,-0.72)}, font=\small, anchor=north, legend columns=-1, draw=none, fill=none},
    xticklabel style={rotate=12, anchor=east, font=\small},
    ylabel={Compilation Rate},
    % xlabel={\# Shots},
]
\legend{0,1,2,3} % Simplified legend for clarity
\addplot+[style={fill=blue!70,draw=none}] plot coordinates {(Serial→OMP,0.7) (Serial→CUDA,0.333) (OMP→CUDA,0.389) (CUDA→OMP,0.41) (Avg, 0.46)};
\addplot+[style={fill=red!70,draw=none}]  plot coordinates {(Serial→OMP,0.476) (Serial→CUDA,0.316) (OMP→CUDA,0.474) (CUDA→OMP,0.38) (Avg, 0.415)};

\addplot+[fill=yellow!60!orange, draw=none, every node near coord/.append style={text=yellow!60!orange, draw=none,}] coordinates {(Serial→OMP,0.619) (Serial→CUDA,0.474) (OMP→CUDA,0.368) (CUDA→OMP,0.33) (Avg, 0.45)};

\addplot+[fill=green!68!blue!80,draw=none, every node near coord/.append style={text=green!68!blue!80, draw=none,}] coordinates {(Serial→OMP,0.571) (Serial→CUDA,0.421) (OMP→CUDA,0.368) (CUDA→OMP,0.33) (Avg, 0.42)};


\end{groupplot}
\end{tikzpicture}

% --- Bottom Row: One wide plot ---
\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=0.5\textwidth, % Make this plot wider
    height=3.3cm,
    bar width=0.12cm,
    % title={LlaMA-3.3-Instruct by Category},
    % xlabel={Category},
    ylabel={Compilation Rate},
    symbolic x coords={ML, Simulation, Bioinformatics, Computer\_vision, Data\_Comp\_Red, Language, Math},
    xtick=data,
    nodes near coords,
    every node near coord/.append style={font=\scriptsize, rotate=90, anchor=west, draw=none},
    xticklabel style={rotate=27, anchor=east, font=\small},
    ymin=0, ymax=1,
    ymajorgrids=true,
    grid style=dashed,
    legend style={at={(0.45,-0.93)}, anchor=north, legend columns=-1, draw=none, fill=none},
]

\pgfplotsset{
    custom legend 2/.style={
        legend image post style={
            draw=black, % <- this sets the outline
            line width=0.1pt,
        }
    }
}

\addplot+[fill=blue!70, draw=none,  custom legend 2, every node near coord/.append style={text=blue!70,
        draw=none,}] coordinates { (ML,0.62825) (Simulation,0.378) (Bioinformatics,0.25025) (Computer\_vision,0.44575) (Data\_Comp\_Red,0.46425) (Language,0.5385) (Math,0.46925) };
\addplot+[fill=blue!30, draw=none, custom legend 2, every node near coord/.append style={text=blue!50,
        draw=none,}] coordinates { (ML,0.65025) (Simulation,0.33775) (Bioinformatics,0.17875) (Computer\_vision,0.5435) (Data\_Comp\_Red,0.57125) (Language,0.48075) (Math,0.3045) };

\addplot+[fill=red!70, draw=none,  custom legend 2, every node near coord/.append style={text=red!70,
        draw=none,}] coordinates { (ML,0.5785) (Simulation,0.378) (Bioinformatics,0.25025) (Computer\_vision,0.5435) (Data\_Comp\_Red,0.5) (Language,0.462) (Math,0.2955) };
\addplot+[fill=red!30, draw=none,  custom legend 2, every node near coord/.append style={text=red!50,
        draw=none,}] coordinates { (ML,0.5785) (Simulation,0.331) (Bioinformatics,0.25025) (Computer\_vision,0.54325) (Data\_Comp\_Red,0.5) (Language,0.5765) (Math,0.304) };

\legend{0-shot-LLaMA, 0-shot-GPT, 1-shot-LLaMA, 1-shot-GPT}
\end{axis}
\end{tikzpicture}
% \caption{Few-shot prompting leads to inconsistent improvements for the task of parallel code translation on \hecbench{}, when evaluating on specific subjects as well as the general set.}
\caption{
\textbf{Effect of Few-Shot Prompting on Compilation Rate.}
Compilation rates for the models across 0- to 3-shot configurations and for different \hecbench{} categories. Increasing the number of prompt examples did not consistently improve the compilation rate and can lead to degradation, especially beyond 1-shot. Effects vary by translation direction and application domain.
}

\label{fig:fewshot_comparison}
\end{figure}

% \begin{figure}[htbp]
% % \centering
% \begin{tikzpicture}
% \begin{groupplot}[
%     group style={
%         group size=2 by 2,
%         horizontal sep=0.9cm,
%         vertical sep=2.5cm,
%     },
%     ybar,
%     width=0.25\textwidth,
%     height=3.5cm,
%     % enlarge x limits={abs=0.4cm},
%     ylabel style={font=\small},
%     xlabel={\# Shots},
%     symbolic x coords={0, 1, 2, 3},
%     xtick=data,
%     % xshift=-15cm,
%     ymin=0, ymax=1,
%     every node near coord/.append style={font=\small},
%     ymajorgrids=true,
%     grid style=dashed
% ]
% % --- first plot ---
% \nextgroupplot[
%     title={LLaMA-3.3-Instruct},
%     bar width=0.12cm,
%     legend style={at={(1.2,-0.6)}, anchor=north, legend columns=-1, draw=none, fill=none},
%     ylabel={Compilation Rate},
% ]
% \addlegendentry{Target- CUDA}
% \addlegendentry{Target- OpenMP}
% \addplot+[style={fill=blue!70}] plot coordinates {(0,0.47) (1,0.42) (2,0.42) (3,0.21)};
% \addplot+[style={fill=red!70}]  plot coordinates {(0,0.51) (1,0.44) (2,0.54) (3,0.37)};

% % --- second plot ---
% \nextgroupplot[
%     title={GPT-4o-mini},
%     bar width=0.12cm,
%     width=0.25\textwidth,
% ]
% \addplot+[style={fill=blue!70}] plot coordinates {(0,0.36) (1,0.4) (2,0.42) (3,0.39)};
% \addplot+[style={fill=red!70}]  plot coordinates {(0,0.56) (1,0.43) (2,0.48) (3,0.45)};


% % --- third plot (takes entire second row, spanning 2 columns) ---
% \nextgroupplot[
%     title={Categories},
%     % group span=2,
%     bar width=0.12cm,
%     symbolic x coords={
%         ML, Simulation,Bioinformatics,
%         Computer\_vision,
%         Data\_Comp\_Red,
%         Language,
%         Math
%     },
%     xlabel={Category},
%     xtick=data,
%     xticklabel style={rotate=30, anchor=east, font=\small},
%     width=0.5\textwidth,
%     height=3cm,
%     ymin=0, ymax=1,
%     ymajorgrids=true,
%     grid style=dashed,
%     legend style={at={(0.5,-1.1)}, anchor=north, legend columns=-1,draw=none}
% ]
% \addplot+[fill=blue!70] coordinates {
%     (ML,0.62825)
%     (Simulation,0.378)
%     (Bioinformatics,0.25025)
%     (Computer\_vision,0.44575)
%     (Data\_Comp\_Red,0.46425)
%     (Language,0.5385)
%     (Math,0.46925)
% };
% \addplot+[fill=red!70] coordinates {
%     (ML,0.5785)
%     (Simulation,0.378)
%     (Bioinformatics,0.25025)
%     (Computer\_vision,0.5435)
%     (Data\_Comp\_Red,0.5)
%     (Language,0.462)
%     (Math,0.2955)
% };
% \legend{0-shot, 1-shot}

% \end{groupplot}
% \end{tikzpicture}
% \caption{Few-shot prompting effects on parallel code translation, evaluated across tasks, categories, and evaluation subsets.}
% \label{fig:fewshot_combined}
% \end{figure}

% % \begin{flushleft}

% % \begin{figure}[h]
% % \centering
% % \begin{tikzpicture}
% % \begin{groupplot}[
% %     group style={
% %         group size=2 by 1,
% %         horizontal sep=1.3cm
% %     },
% %     ybar,
% %     width=0.25\textwidth,%
% %     height=3.5cm,
% %     enlarge x limits={abs=0.4cm},
% %     ylabel style={font=\small},
% %     xlabel={\# Shots},
% %     symbolic x coords={0, 1, 2, 3},
% %     xtick=data,
% %     ymin=0, ymax=1,
% %     legend style={at={(0.0,-0.0)}, anchor=north, legend columns=-1, draw=none, fill=none},
% %     title={Total Compilation Rate Over Different Temp and Max Tokens (LLAMA3)},
% %     every node near coord/.append style={font=\small},
% %     ymajorgrids=true,
% %     grid style=dashed
% % ]

% % \nextgroupplot[
% %     title={LLaMA-3.3-Instruct},
% %     bar width=0.12cm, %change to constant
% %     legend style={at={(0.2\textwidth,-0.6)}, anchor=north, legend columns=-1, draw=none, 
% %      ylabel={Compilation Rate},
% %      fill=none}
% % ]
% % \addlegendentry{Target- CUDA}
% % \addlegendentry{Target- OpenMP}
% % \addplot+[style={fill=blue!70}] plot coordinates {(0,0.47) (1,0.42) (2,0.42) (3,0.21)};
% % \addplot+[style={fill=red!70}]  plot coordinates { (0,0.51) (1,0.44) (2,0.54) (3,0.37)};


% % \nextgroupplot[
% %     title={GPT-4o-mini},
% %     bar width=0.12cm, %change to constant
% % ]
% % \addplot+[style={fill=blue!70}] plot coordinates {(0,0.36) (1,0.4) (2,0.42) (3,0.39)};
% % \addplot+[style={fill=red!70}]  plot coordinates {(0,0.56) (1,0.43) (2,0.48) (3,0.45)};


% % \end{groupplot}
% % \end{tikzpicture}


% % \caption{Few-shot prompting leads to a few inconsistent improvements in the task of parallel code translation, when evaluating on specific subjects as well as a general set.}
% % % As seen in the compilation rate for LLaMA 3.3 and GPT-4o-min, colored by target API. }
% % \label{fig:fewshot_comparison}
% % \end{figure}
% % \end{flushleft}
% % %----------------------------------------------------------------------------------
% % \begin{figure}[h]
% % \centering
% % \begin{tikzpicture}
% % \begin{axis}[
% %     ybar,
% %     bar width=0.12cm,
% %     width=0.5\textwidth,
% %     height=3cm,
% %     enlarge x limits={abs=0.4cm},
% %     ylabel={Compilation Rate},
% %     xlabel={Category},
% %     symbolic x coords={
% %         ML, Simulation,Bioinformatics,
% %         Computer\_vision,
% %         Data\_Comp\_Red,
% %         Language,
% %         Math
% %     },
% %     xtick=data,
% %     xticklabel style={rotate=30, anchor=east, font=\small},
% %     ymin=0, ymax=1,
% %     legend style={at={(0.5,-0.3)}, anchor=north, legend columns=-1},
% %     ymajorgrids=true,
% %     grid style=dashed,
% % ]
% % \addplot+[fill=blue!70] coordinates {
% %     (ML,0.62825)
% %     (Simulation,0.378)
% %     (Bioinformatics,0.25025)
% %     (Computer\_vision,0.44575)
% %     (Data\_Comp\_Red,0.46425)
% %     (Language,0.5385)
% %     (Math,0.46925)
% % };
% % \addplot+[fill=red!70] coordinates {
% %     (ML,0.5785)
% %     (Simulation,0.378)
% %     (Bioinformatics,0.25025)
% %     (Computer\_vision,0.5435)
% %     (Data\_Comp\_Red,0.5)
% %     (Language,0.462)
% %     (Math,0.2955)
% % };
% % \legend{0-shot, 1-shot}
% % \end{axis}
% % \end{tikzpicture}
% % \end{figure}


==> finetune_result_graph.tex <==
\begin{figure}[!tbp]
\centering

% First plot
% \begin{minipage}[t]{0.62\linewidth}
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.2cm,
    },
    ybar,
    % bar width=0.12cm,
    width=0.25\textwidth,
    height=4.0cm,
    enlarge x limits={abs=0.4cm},
    xtick=data,
    xticklabel style={rotate=32, anchor=east, font=\small},
    symbolic x coords={Serial$\rightarrow$OMP, Serial$\rightarrow$CUDA, OMP$\rightarrow$CUDA, CUDA$\rightarrow$OMP, Avg},
    nodes near coords,
every node near coord/.append style={font=\scriptsize, rotate=90, anchor=west},
    xlabel={Translation Problem},
    % ylabel={Compilation Rate},
    ymin=0, ymax=1,
    ymajorgrids=true,
    grid style=dashed,
    legend style={at={(1.2,-0.75)}, anchor=north, legend columns=-1, draw=none, fill=none},
    xlabel style={font=\small},
]
\nextgroupplot[bar width=0.12cm,  ylabel={Compilation Rate},]

\addplot+[fill=blue!70] coordinates {(Serial$\rightarrow$OMP,0.65) (Serial$\rightarrow$CUDA,0.444) (OMP$\rightarrow$CUDA,0.389) (CUDA$\rightarrow$OMP,0.5) (Avg,0.495)};
% \addplot+[fill=red!70] coordinates {(Serial-OMP,0.55) (Serial-CUDA,0.444) (OMP-CUDA,0.444) (CUDA-OMP,0.529)};
\addplot+[fill=red!70!orange] coordinates {(Serial$\rightarrow$OMP,0.7) (Serial$\rightarrow$CUDA,0.444) (OMP$\rightarrow$CUDA,0.5) (CUDA$\rightarrow$OMP,0.471) (Avg, 0.528)};

\legend{LLaMA (Base), LLaMA (Fine-tuned)}% GPT-4o-mini,

\nextgroupplot[bar width=0.12cm,  ylabel={Validation Rate},]

\addplot+[fill=blue!70] coordinates {(Serial$\rightarrow$OMP,0.16666) (Serial$\rightarrow$CUDA,0.0588) (OMP$\rightarrow$CUDA,0.1176) (CUDA$\rightarrow$OMP,0.1875) (Avg, 0.132) };
% \addplot+[fill=red!70] coordinates {(Serial-OMP,0.55) (Serial-CUDA,0.444) (OMP-CUDA,0.444) (CUDA-OMP,0.529)};
\addplot+[fill=red!70!orange] coordinates {(Serial$\rightarrow$OMP,0.61) (Serial$\rightarrow$CUDA,0.3529) (OMP$\rightarrow$CUDA,0.235) (CUDA$\rightarrow$OMP,0.25) (Avg, 0.34)};




\end{groupplot}
\end{tikzpicture}
% \end{minipage}


% \caption{Although compilation rates show only modest improvements, the percentage of generated codes that pass validation significantly increased. (Left) Compilation rate per translation tuple. (Right) Validation rate per translation tuple.}%add note about cuda being harder to translate to if  we know the reason
\caption{
\textbf{Effect of Fine-Tuning on Compilation and Validation Rates.}
Compilation and validation rates for the LLaMA model across translation directions before and after fine-tuning. While compilation rate improvements are modest, fine-tuning substantially increases the proportion of functionally-correct outputs, with average validation rates more than doubling.
}
\label{fig:finetune_tuple_comparison}\end{figure}



% \begin{figure}[h]
% \centering

% % First plot
% \begin{minipage}[t]{0.62\linewidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     ybar,
%     bar width=0.12cm,
%     width=\linewidth,
%     height=4.5cm,
%     enlarge x limits={abs=0.8cm},
%     symbolic x coords={Serial$\rightarrow$OMP, Serial$\rightarrow$CUDA, OMP$\rightarrow$CUDA, CUDA$\rightarrow$OMP},
%     xtick=data,
%     xticklabel style={rotate=25, anchor=east, font=\small},
%     ymin=0, ymax=1,
%     ylabel={Compilation Rate},
%     xlabel={Translation Direction},
%     ymajorgrids=true,
%     grid style=dashed,
%     legend style={at={(0.9,-0.65)}, anchor=north, legend columns=-1, draw=none, fill=none}
% ]
% \addplot+[fill=blue!70] coordinates {(Serial$\rightarrow$OMP,0.65) (Serial$\rightarrow$CUDA,0.444) (OMP$\rightarrow$CUDA,0.389) (CUDA$\rightarrow$OMP,0.5)};
% % \addplot+[fill=red!70] coordinates {(Serial-OMP,0.55) (Serial-CUDA,0.444) (OMP-CUDA,0.444) (CUDA-OMP,0.529)};
% \addplot+[fill=yellow!70!orange] coordinates {(Serial$\rightarrow$OMP,0.7) (Serial$\rightarrow$CUDA,0.444) (OMP$\rightarrow$CUDA,0.5) (CUDA$\rightarrow$OMP,0.471)};

% \legend{LLaMA (Base), LLaMA (FT)}% GPT-4o-mini,
% \end{axis}
% \end{tikzpicture}
% \end{minipage}%
% \hfill
% % Second plot
% \begin{minipage}[t]{0.38\linewidth}
% \vspace*{-155pt}
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     ybar,
%     bar width=0.12cm,
%     width=\linewidth,
%     height=4.5cm,
%     enlarge x limits={abs=0.5cm},
%     symbolic x coords={CUDA, OMP},
%     xtick=data,
%     xticklabel style={rotate=25, font=\small},
%     ymin=0, ymax=1,
%     ylabel={\textbf{Validation Rate}},
%     xlabel={Target API},
%     ymajorgrids=true,
%     grid style=dashed,
% ]
% \addplot+[fill=blue!70] coordinates {(CUDA,0.088) (OMP,0.147)};
% % \addplot+[fill=red!70] coordinates {(CUDA,0.074) (OMP,0.235)};
% \addplot+[fill=yellow!70!orange] coordinates {(CUDA,0.294) (OMP,0.382)};
% \end{axis}
% \end{tikzpicture}
% \end{minipage}


% \caption{Although compilation rates show only modest improvements, the percentage of generated codes that pass validation significantly increased.  (Left) Compilation rate per translation tuple. (Right) Validation rate per target API.}%add note about cuda being harder to translate to if  we know the reason
% \label{fig:finetune_tuple_comparison}\end{figure}


==> finetune_result_graph_old.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.2cm
    },
    ybar,
    % bar width=0.25cm,
    width=1\linewidth,
    height=4.5cm,
    enlarge x limits={abs=0.8cm},
    symbolic x coords={Serial-OMP, Serial-CUDA, OMP-CUDA, CUDA-OMP},
    xtick=data,
    xticklabel style={rotate=10, font=\small},
    ymin=0, ymax=1,
    ylabel={compilation rate},
    xlabel={Translation Direction},
    ymajorgrids=true,
    grid style=dashed,
    legend style={at={(0.5,-0.6)}, anchor=north, legend columns=-1}
]
\nextgroupplot[
    bar width=0.2cm,
    ylabel={Compilation Rate},
    % xlabel={Model},
    % title={Per-Target Compilation Rate}
]
\addplot+[fill=blue!70] coordinates {(Serial-OMP,0.7) (Serial-CUDA,0.333) (OMP-CUDA,0.389) (CUDA-OMP,0.412)};
\addplot+[fill=red!70] coordinates {(Serial-OMP,0.55) (Serial-CUDA,0.444) (OMP-CUDA,0.444) (CUDA-OMP,0.529)};
\addplot+[fill=yellow!70!orange] coordinates {(Serial-OMP,0.7) (Serial-CUDA,0.444) (OMP-CUDA,0.5) (CUDA-OMP,0.471)};

% \nextgroupplot[
%     bar width=0.2cm,
%     ylabel={Validation Rate},
%     xlabel={Model},
%     % title={Per-Target Compilation Rate}
% ]
% \addplot+[fill=blue!70] coordinates {(ser-omp,0.7) (ser-cuda,0.333) (omp-cuda,0.389) (cuda-omp,0.412)};
% \addplot+[fill=red!70] coordinates {(ser-omp,0.55) (ser-cuda,0.444) (omp-cuda,0.444) (cuda-omp,0.529)};
% \addplot+[fill=yellow!70!orange] coordinates {(ser-omp,0.7) (ser-cuda,0.444) (omp-cuda,0.5) (cuda-omp,0.471)};

\legend{LLaMA (Base), GPT-4o-mini, LLaMA (FT)}
\end{groupplot}
\end{tikzpicture}
\caption{Compilation rate comparison per translation tuple for each model.}
\label{fig:finetune_tuple_comparison}
\end{figure}

%-------------------------------------------------------------------------


\begin{figure}[h]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.2cm
    },
    ybar,
    width=1\linewidth,
    height=4.5cm,
    enlarge x limits={abs=0.6cm},
    symbolic x coords={CUDA, OMP, Total},%{llama70b, gpt-4o-mini, llama70b\_finetune},
    xtick=data,
    xticklabel style={font=\small},
    ymin=0, ymax=1,
    grid=both,
    grid style=dashed,
    legend style={at={(0.5,-0.5)}, anchor=north, legend columns=-1}
]

% First Plot
% \nextgroupplot[
%     bar width=0.2cm,
%     ylabel={Compilation Rate},
%     xlabel={Model},
%     % title={Per-Target Compilation Rate}
% ]
% \addplot+[fill=blue!70] coordinates {(llama70b,0.44) (gpt-4o-mini,0.36) (llama70b\_finetune,0.47)};

% \addplot+[fill=red!70] coordinates {(llama70b,0.54) (gpt-4o-mini,0.56) (llama70b\_finetune,0.59)};

% \addplot+[fill=yellow!70!orange] coordinates {(llama70b,0.49) (gpt-4o-mini,0.46) (llama70b\_finetune,0.53)};

% Second Plot Placeholder (edit values)
\nextgroupplot[
    bar width=0.2cm,
    ylabel={Validation Rate},  % ← change this label
    xlabel={Target API},
    % title={<Other Metric Title>}
]
\addplot+[fill=blue!70] coordinates {(CUDA,0.088) (OMP,0.147) };
\addplot+[fill=red!70] coordinates {(CUDA,0.074) (OMP,0.235) };
\addplot+[fill=yellow!70!orange] coordinates {(CUDA,0.294) (OMP,0.382) };
% (Total,0.1175)  (Total,0.1545)   (Total,0.338)
\legend{LLaMA (Base), GPT-4o-mini, LLaMA (FT)}

% \addlegendentry{CUDA}
% \addlegendentry{OpenMP}
% \addlegendentry{Total}
% \addlegendentry{total}

\end{groupplot}
\end{tikzpicture}
\caption{Compilation rate comparison per target and total for each model.}
\label{fig:comp_other_dual}
\end{figure}
%-------------------------------------------------------------------------


==> hyper_param_serach_graphs.tex <==
\begin{flushleft}
\begin{figure}[!tbp]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.2cm
    },
    ybar,
    width=0.25\textwidth,%
    height=4.2cm,
    enlarge x limits={abs=0.4cm},
    % ylabel={Compilation Rate},
    ylabel style={font=\small},
    xlabel={max token},
    symbolic x coords={5000, 10000, 15000},
    xtick=data,
    ymin=0, ymax=1,
    legend style={anchor=north, legend columns=-1, draw=none, fill=none},%at={(0.0,-0.0)},
    title={Total Compilation Rate Over Different Temp and Max Tokens (LLAMA3)},
    every node near coord/.append style={font=\small},
    nodes near coords,
every node near coord/.append style={font=\scriptsize, rotate=90, anchor=west},
    ymajorgrids=true,
    grid style=dashed,
    xlabel style={font=\small},
]

\nextgroupplot[
    title={LLaMA-3.3-70B-Instruct},
    bar width=0.15cm, %change to constant
    legend style={at={(0.2\textwidth,-0.4)}, anchor=north, legend columns=-1},
     ylabel={Compilation Rate},
]
\addlegendentry{Temp 0.2}
\addlegendentry{Temp 0.6}
\addlegendentry{Temp 0.9}
\addplot+[style={fill=blue!70, draw=none}] plot coordinates {(5000,0.505) (10000,0.495) (15000,0.52)};
\addplot+[style={fill=red!70, draw=none}]  plot coordinates {(5000,0.505) (10000,0.395) (15000,0.44)};
\addplot+[fill=yellow!60!orange, draw=none, every node near coord/.append style={text=yellow!60!orange, draw=none,}] coordinates {(5000,0.415) (10000,0.41) (15000,0.395)};
% \legend{temp 0.2, temp 0.6, temp 0.9}
\draw[dashed, thick] (rel axis cs:0,0.52) -- (rel axis cs:1,0.52);
\nextgroupplot[
    title={GPT-4o-mini},
    bar width=0.15cm, %change to constant
]
\addplot+[style={fill=blue!70, draw=none}] plot coordinates {(5000,0.465) (10000,0.475) (15000,0.44)};
\addplot+[style={fill=red!70, draw=none}]  plot coordinates {(5000,0.465) (10000,0.395) (15000,0.465)};
\addplot+[fill=yellow!60!orange, draw=none, every node near coord/.append style={text=yellow!60!orange, draw=none,}] coordinates {(5000,0.37) (10000,0.49) (15000,0.435)};
\draw[dashed, thick] (rel axis cs:0,0.48) -- (rel axis cs:1,0.48);
\end{groupplot}
\end{tikzpicture}
% \caption{A temperature of 0.2  yields the most consistent and highest compilation rate, with a more pronounced effect on larger output sizes in LLaMA.The graph depicts the effect of temperature and maximum token count on the compilation success rate over all API pairs for LLaMA and GPT models.}
\caption{
\textbf{Effect of Temperature and Max Token Settings on Compilation Rate.}
Compilation success rates for the models across combinations of temperature and maximum token limits. Lower temperatures, particularly 0.2, yield the highest and most consistent compilation rates, with the effect especially pronounced at higher token lengths for LLaMA.
}
\label{fig:temp_max_token}
\end{figure}
\end{flushleft}
